Quark mass dependence of thermal excitations in QCD in one-loop approximation

A comprehensive determination of the quark mass dependence in the dispersion relations of thermal excitations of gluons and quarks in non-Abelian gauge theory (QCD) is presented for the one-loop approximation in Feynman gauge. Larger values of the coupling are admitted, and the gauge dependence is discussed. In a Dyson-Schwinger type approach, the effect of higher orders is estimated for asymptotic thermal masses.

==> general_frag.tex <==
\psfrag{0}{$0$}
\psfrag{1}{$1$}
\psfrag{2}{$2$}
\psfrag{3}{$3$}
\psfrag{4}{$4$}
\psfrag{5}{$5$}
\psfrag{6}{$6$}
\psfrag{7}{$7$}
\psfrag{8}{$8$}
\psfrag{9}{$9$}

\psfrag{0.0}{$0.0$}
\psfrag{0.5}{$0.5$}
\psfrag{1.0}{$1.0$}
\psfrag{1.5}{$1.5$}
\psfrag{2.0}{$2.0$}
\psfrag{2.5}{$2.5$}
\psfrag{3.0}{$3.0$}
\psfrag{3.5}{$3.5$}
\psfrag{4.0}{$4.0$}

\psfrag{0.10}{$0.10$}
\psfrag{0.12}{$0.12$}
\psfrag{0.14}{$0.14$}
\psfrag{0.16}{$0.16$}
\psfrag{0.18}{$0.18$}
\psfrag{0.20}{$0.20$}


\psfrag{g = 0.3}{$g=0.3$}
\psfrag{g = 1.0}{$g=1.0$}
\psfrag{g = 3.0}{$g=3.0$}

\psfrag{xlog-2}{$10^{-2}$}
\psfrag{xlog-1}{$10^{-1}$}
\psfrag{xlog0}{$1$}
\psfrag{xlog1}{$10$}

==> small_frag.tex <==
\psfrag{0}{\tiny $0$}
\psfrag{1}{\tiny $1$}
\psfrag{2}{\tiny $2$}
\psfrag{3}{\tiny $3$}
\psfrag{4}{\tiny $4$}
\psfrag{5}{\tiny $5$}
\psfrag{6}{\tiny $6$}
\psfrag{7}{\tiny $7$}
\psfrag{8}{\tiny $8$}
\psfrag{9}{\tiny $9$}

\psfrag{0.0}{\tiny $0.0$}
\psfrag{0.5}{\tiny $0.5$}
\psfrag{1.0}{\tiny $1.0$}
\psfrag{1.5}{\tiny $1.5$}
\psfrag{2.0}{\tiny $2.0$}
\psfrag{2.5}{\tiny $2.5$}
\psfrag{3.0}{\tiny $3.0$}
\psfrag{3.5}{\tiny $3.5$}
\psfrag{4.0}{\tiny $4.0$}
\psfrag{4.5}{\tiny $4.5$}
\psfrag{5.0}{\tiny $5.0$}
\psfrag{5.5}{\tiny $5.5$}
\psfrag{6.0}{\tiny $6.0$}
\psfrag{6.5}{\tiny $6.5$}
\psfrag{7.0}{\tiny $7.0$}

\psfrag{0.10}{\tiny $0.10$}
\psfrag{0.12}{\tiny $0.12$}
\psfrag{0.14}{\tiny $0.14$}
\psfrag{0.16}{\tiny $0.16$}
\psfrag{0.18}{\tiny $0.18$}
\psfrag{0.20}{\tiny $0.20$}

\psfrag{0.2}{\tiny $0.2$}
\psfrag{0.4}{\tiny $0.4$}
\psfrag{0.6}{\tiny $0.6$}
\psfrag{0.8}{\tiny $0.8$}




\psfrag{g = 0.3}{\tiny $g=0.3$}
\psfrag{g = 1.0}{\tiny $g=1.0$}
\psfrag{g = 3.0}{\tiny $g=3.0$}

\psfrag{xlog-2}{\tiny $10^{-2}$}
\psfrag{xlog-1}{\tiny $10^{-1}$}
\psfrag{xlog0}{\tiny $1$}
\psfrag{xlog1}{\tiny $10$}
